A Common Tracking Software Project

The reconstruction of the trajectories of charged particles, or track reconstruction, is a key computational challenge for particle and nuclear physics experiments. While the tuning of track reconstruction algorithms can depend strongly on details of the detector geometry, the algorithms currently in use by experiments share many common features. At the same time, the intense environment of the High-Luminosity LHC accelerator and other future experiments is expected to put even greater computational stress on track reconstruction software, motivating the development of more performant algorithms. We present here A Common Tracking Software (ACTS) toolkit, which draws on the experience with track reconstruction algorithms in the ATLAS experiment and presents them in an experiment-independent and framework-independent toolkit. It provides a set of high-level track reconstruction tools which are agnostic to the details of the detection technologies and magnetic field configuration and tested for strict thread-safety to support multi-threaded event processing. We discuss the conceptual design and technical implementation of ACTS, selected applications and performance of ACTS, and the lessons learned.

==> acts_fig_design_contextual_geometry.tex <==
\documentclass[crop=true]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.geometric,positioning,fit,backgrounds}
\begin{document}

  \begin{tikzpicture}[scale=0.7,inner sep=5pt,line width=1pt]

    \definecolor{tab1}{RGB}{31,119,180}
    \definecolor{tab2}{RGB}{255,127,14}
    \definecolor{tab3}{RGB}{44,160,44}
    \definecolor{tab4}{RGB}{214,39,40}
    \definecolor{tab5}{RGB}{148,103,189}
    \definecolor{tab6}{RGB}{140,86,75}
    \definecolor{tab7}{RGB}{227,119,194}
    \definecolor{tab8}{RGB}{127,127,127}
    \definecolor{tab9}{RGB}{188,189,34}
    \definecolor{tab10}{RGB}{23,190,207}
  
    \tikzset{roundrect/.append style={rectangle,rounded corners=3pt}}
  
    \node[roundrect,draw] (actor) at (0,0) {Actor};
    
    \node[ellipse,draw,right=of actor] (init) {Initialization};
    
    \node[roundrect,draw,right= of init,align=center] (detconst) {Detector construction \\ (Detector software)};

    \node[rectangle,draw,right=of detconst] (actsg) {ACTS Geometry};

    \draw[->] (actor) -- (init);
    \draw[->] (init) -- (detconst);
    \draw[->] (detconst) -- (actsg);
    
    
    \node[inner ysep=5pt,inner xsep=0,below=1.0cm of actor] (t0) {Thread 0};
    \node[inner ysep=5pt,inner xsep=0,right=5mm of t0] (t1) {Thread 1};
    \node[inner ysep=5pt,inner xsep=0,right=5mm of t1] (t2) {Thread 2};

    \begin{scope}[scale=0.9]
      
      \def\dist{6.5cm}
      \foreach \i in {0,1,2} {
          \draw[->] (t\i) --++(0,{-1*\dist}) coordinate (low);
      }
      
      \draw[dashed] (actsg) -- (low-|actsg) coordinate (br);
      
      \coordinate (clab) at ($(t2)!0.5!(t2-|actsg)$);
      % \fill [red] (clab) circle(2pt);
      
      \foreach \f/\n [count=\i] in {0.25/t0,0.525/t1,0.8/t2} {
          \node[roundrect,draw,fill=tab2!50!white,align=center] (t\i a) at ($(\n)-(0,{\f*\dist})$) {Alg. A \\Event \i};
          
          \node[rectangle,draw,minimum height=1cm,minimum width=4mm,fill=white] 
          (g\i) at (t\i a-|actsg) {};
          
          % \begin{scope}[fill=white,inner sep=0]
          \draw[->] (t\i a.east)++(0,3pt) -- ($(g\i.west) + (0,3pt)$);
          % node[midway,above] {call procedure(event ctx. \i)};
          \draw[<-] (t\i a.east)++(0,-3pt) -- ($(g\i.west) + (0,-3pt)$);
          % node[midway,below] {return result};
          % \end{scope}
          
          \node[anchor=south] at (t\i a-|clab) {call procedure(event context \i)};
          \node[anchor=north] at (t\i a-|clab) {return result};
          
      }
      
      \begin{scope}[on background layer]
          \node[fit=(t0)(br),roundrect,draw,inner sep=5mm,inner ysep=4pt,fill=black!10!white,line width=1pt]
          (exec) {};
          \node[below] at (exec.south) {parallel event loop};
      \end{scope}
      
      \draw[->] (init.south) -- ($(init.south)!0.5!(init.south|-exec.north)$) -| (exec.north);

    \end{scope}

  \end{tikzpicture}

\end{document}

==> acts_fig_design_parallel_execution.tex <==
\documentclass[crop=true]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.geometric,positioning}
\begin{document}

  \begin{tikzpicture}[scale=0.8]

    \definecolor{tab1}{RGB}{31,119,180}
    \definecolor{tab2}{RGB}{255,127,14}
    \definecolor{tab3}{RGB}{44,160,44}
    \definecolor{tab4}{RGB}{214,39,40}
    \definecolor{tab5}{RGB}{148,103,189}
    \definecolor{tab6}{RGB}{140,86,75}
    \definecolor{tab7}{RGB}{227,119,194}
    \definecolor{tab8}{RGB}{127,127,127}
    \definecolor{tab9}{RGB}{188,189,34}
    \definecolor{tab10}{RGB}{23,190,207}

    \tikzset{trap/.append style={
        trapezium, trapezium angle=80, 
        minimum width=0cm, minimum height=1cm, draw, thick,
        inner sep=3mm,
      }
    }

    \tikzset{circ/.append style={circle,draw,thick}}
    \tikzset{diam/.append style={diamond,draw,thick}}
    \tikzset{rect/.append style={rectangle,rounded corners,draw,thick,inner sep=3mm}}

    \tikzset{ea/.append style={fill=tab1!70!white}}
    \tikzset{eb/.append style={fill=tab2!70!white}}
    \tikzset{ec/.append style={fill=tab3!70!white}}

    \begin{scope}[node distance=5mm]
      \begin{scope}[shift={(0,1.4cm)}]
        \node (t1l) at (-2cm, 0) {Thread 1};
        \node [rect,ea,right=2cm of t1l] (t1a1ea) {Alg. 2};
        \node [trap,right=of t1a1ea,eb] (t1a2eb) {Alg. 1};
        \node [rect,right=of t1a2eb,eb] (t1a1eb) {Alg. 2};
        \node [circ,right=of t1a1eb,eb] (t1a3eb) {Alg. 4};
      \end{scope}

      \begin{scope}[shift={(0,-1.4cm)}]
        \node (t2l) at (-2cm, 0) {Thread 2};
        \node [trap,ea,right=5mm of t2l] (t2a2ea) {Alg. 1};
        \node [diam,right=of t2a2ea,ea] (t2a4ea) {Alg. 3};
        \node [circ,right=of t2a4ea,ea] (t2a3ea) {Alg. 4};
        \node [diam,right=of t2a3ea,eb] (t2a4eb) {Alg. 3};
        \node [trap,right=of t2a4eb,ec] (t2a2ec) {Alg. 1};
      \end{scope}
    \end{scope}

    \coordinate (leftend) at ($(t1l.west)!0.5!(t2l.west)$);
    \coordinate (rightend) at (leftend-|t2a2ec.east);
    \draw [dashed,->] (leftend) -- (rightend);

    \begin{scope}[->,line width=1pt]
      \draw (t2a2ea) |- (t1a1ea);
      \draw (t2a4ea) -- (t2a3ea);
      \draw (t1a1ea) --(0,3mm-|t1a1ea) -| (t2a3ea);
      
      \draw (t1a2eb) -- (t1a1eb);
      \draw (t1a1eb) -- (t1a3eb);
      \draw (t2a4eb) --(0,3mm-|t2a4eb) -| (t1a3eb);
    \end{scope}

    \foreach \n/\s in {t2a2ea/1, t2a2ec/1, t1a2eb/-1} {
        \ifdim\s pt < 0.0pt
            \def\l{above}
            \def\a{north}
        \else
            \def\l{below}
            \def\a{south}
        \fi
        
        \draw[->,line width=1pt] 
        (\n.\a)++(-0.2,0) 
            ..controls ++(-0.7,{-1*\s}) and ++(0.7,{-1*\s}).. 
            node[\l] {ACTS Comp. A} 
            node[pos=0.5,fill,rectangle,inner sep=0,minimum height=4pt,minimum width=6pt] {}
        ++(0.4,0) ;
        
    }
    
    \foreach \n/\s in {t2a3ea/1, t1a3eb/-1} {
        \ifdim\s pt < 0.0pt
            \def\l{above}
            \def\a{north}
        \else
            \def\l{below}
            \def\a{south}
        \fi
        
        \foreach \i [count=\ii] in {1,1.5,2} {
            \ifdim\i pt = 1.0pt
                \def\m{->}
            \else
                \def\m{-}
            \fi
            
            \draw[\m,line width=1pt] 
                (\n.\a)++(-0.2,0) 
                    ..controls ++({-0.7*\i*1.0},{-1*\s*\i}) and ++({0.7*\i*1.0},{-1*\s*\i}).. 
                    node[pos=0.5,fill,rectangle,inner sep=0,minimum height=4pt,minimum width=6pt] (n\ii) {}
                ++(0.4,0) ;
        }
        \node[\l] at (n3) {ACTS Comp. B};
    }

    \begin{scope}[shift={($(rightend) + (5mm,3cm)$)}]
      \node [anchor=west,tab2] (ea) at (0,0) {Event A};
      \node [anchor=west,tab1,below=1mm of ea] (eb) {Event B};
      \node [anchor=west,tab3,below=1mm of eb] (ec) {Event C};
    \end{scope}


  \end{tikzpicture}

\end{document}

==> acts_fig_impl_components.tex <==
\documentclass[crop=true]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,external,positioning,decorations.text,backgrounds,fit,backgrounds}
\usepackage{etoolbox}
\usepackage{xcolor}
\begin{document}

  \begin{tikzpicture}[scale=1.0, node distance=0.5cm and 1.5cm]
  
    % Configure colors here
    \def\colorGeometry{green!15}
    \def\colorUtilities{blue!10}
    \def\colorMagneticField{red!15}
    \def\colorPropagation{cyan!15}
    \def\colorEDM{orange!10}
    \def\colorFitting{yellow!10}
    

    \definecolor{tab1}{RGB}{31,119,180}
    \definecolor{tab2}{RGB}{255,127,14}
    \definecolor{tab3}{RGB}{44,160,44}
    \definecolor{tab4}{RGB}{214,39,40}
    \definecolor{tab5}{RGB}{148,103,189}
    \definecolor{tab6}{RGB}{140,86,75}
    \definecolor{tab7}{RGB}{227,119,194}
    \definecolor{tab8}{RGB}{127,127,127}
    \definecolor{tab9}{RGB}{188,189,34}
    \definecolor{tab10}{RGB}{23,190,207}

  
    \tikzset{item/.append style={rectangle,rounded corners=5pt,draw,line width=0.7pt,anchor=center,fill=white}}
    \tikzset{group/.append style={item,dashed,line width=1pt}}

    % \tikzset{level0/.append style={inner sep=10pt,minimum width=2cm,minimum height=1cm,node distance=5mm and 5mm}}
    % \tikzset{level1/.append style={inner sep=5pt,node distance=0.7cm and 1.2cm}}

    \tikzset{arr/.append style={->,shorten <=0pt,shorten >=2pt}}

    \begin{scope}[]
      \node[item,minimum width=3cm,minimum height=1.5cm] (acts) at (0,0) {\sffamily \huge \textbf{ACTS}};
      % \node[above left=0.2cm and 2.5cm of acts,item,fill=\colorEDM] (edm) {Event data};
      \node[above left=2cm and 2cm of acts,item,fill=tab10!50] (util) {Utilities};
      % \node[above right=1.6cm and 1.5cm of acts,item,fill=\colorFitting] (fitfind) {Fitting \& Finding};
      % \node[right=2cm of acts,item,fill=\colorGeometry] (geo) {Geometry};
      % \node[below=of acts,item,fill=\colorPropagation] (prop) {Propagation};
      % \node[below left=2cm and 2cm of acts,item,fill=\colorMagneticField] (mag) {Magnetic field};
    \end{scope}

    %%% MAGNETIC FIELD
    \node[below left=1cm and 2.5cm of acts,item] (interp) {Interpolated};
    \node[below=of interp,item] (prov) {Experiment-specific};

    \begin{scope}[on background layer]
      \node[fit=(interp)(prov),group,fill=tab1!50,label={Magnetic field}] (mag) {};
    \end{scope}

    %%% EDM
    \node[above left=0cm and 2.5cm of acts,item] (tparam) {Track parameters};
    \node[below=of tparam,item] (vparam) {Vertex parameters};

    \begin{scope}[on background layer]
      \node[fit=(tparam)(vparam),group,fill=tab2!50,label={Event data model}] (edm) {};
    \end{scope}

    %%% PROPAGATION

    \node[below right=1.3cm and -0cm of acts,item] (eigenstep) {Eigen\-Stepper};
    \node[right=4mm of eigenstep,item,anchor=west] (atlstep) {Array-like Stepper};
    \node[below=of eigenstep,item] (actab) {Actors \& Aborters};
    \node[below=of actab,item] (strlstep) {Straight-line Stepper};
    \draw[->] (actab) -- (eigenstep);
    \node[below=of atlstep,item] (nav) {Navigator};

    \begin{scope}[on background layer]
      \node[fit=(eigenstep)(atlstep)(actab)(nav)(strlstep),group,fill=tab3!50,label={Propagation}] (prop) {};
    \end{scope}

    %%% GEOMETRY
    \node[above right=2cm and -0.8cm of acts,item] (mat) {Material};
    \node[right=2cm of mat,item] (sensitive) {Sensitive elements};
    \node[below=of sensitive,item] (simplegeo) {Simplified geometry};

    \begin{scope}[on background layer]
      \node[fit=(mat)(sensitive)(simplegeo),group,fill=tab4!50,label={Geometry}] (geo) {};
    \end{scope}

    %%% FITTING & FINDING
    \node[above right=-0.3cm and 2cm of acts,item] (seeding) {Seeding};
    \node[right=of seeding,item] (track) {Tracks};
    \coordinate (xx) at ($(seeding)!0.5!(track)$);
    \node[below=0.7cm of xx,item] (vertex) {Vertices};

    \begin{scope}[on background layer]
      \node[fit=(seeding)(track)(vertex),group,fill=tab5!50,label={Fitting \& Finding}] (fitfind) {};
    \end{scope}

    \foreach \n in {edm,util,fitfind,geo,prop,mag} {
      \draw[-] (acts) -- (\n);
    }
  
    % \begin{scope}[level1,every node/.append style={fill=\colorMagneticField}]
    %   \node[below left=0.7cm and -0.5cm of mag,item] (interp) {Interpolated};
    %   \node[below right=1.7cm and -0.5cm of mag,item] (prov) {Experiment-specific};
    % \end{scope}
    % % \foreach \n in {interp,prov} {
    % %   \draw[arr] (mag) -- (\n); 
    % % }

    % \begin{scope}[level1,every node/.append style={fill=\colorFitting}]
    %   \node[below=of edm,item] (tparam) {Track parameters};
    %   \node[below=of tparam,item] (vparam) {Vertex parameters};
    % \end{scope}
    % % \draw[arr] (edm.west) --++(-0.8cm,0cm) coordinate(x) |- (vparam);
    % % \draw[arr] (edm.south) -- (tparam);


    % \begin{scope}[level1,every node/.append style={fill=\colorFitting}]
    %   \node[above right=of fitfind,item] (seeding) {Seeding};
    %  \node[above left=of fitfind,item] (vertex) {Vertices};
    %   \node[above=of fitfind,item] (track) {Tracks};
    % \end{scope}
    % % \foreach \n in {seeding,vertex,track} {
    % %   \draw[arr] (fitfind) -- (\n); 
    % % }

    % \begin{scope}[level1,every node/.append style={fill=\colorPropagation}]
    %   \node[above right=0.5cm and 2cm of prop,item] (atlstep) {Atlas\-Stepper};
    %   \node[below=of atlstep,item] (eigenstep) {Eigen\-Stepper};
    %   \node[below=of eigenstep,item] (nav) {Navigator};
    %   \node[below=of nav,item] (actab) {Actors \& Aborters};
    % \end{scope}
    % % \draw[arr] (prop) -- (atlstep);
    % % \foreach \n in {eigenstep,nav,actab} {
    % %   \draw[arr] (prop) -- (\n.west); 
    % % }

    % \begin{scope}[level1,every node/.append style={fill=\colorGeometry}]
    %   \node[below right=0.2cm and 1.3cm of geo,item] (mat) {Material};
    %   \node[above right=0.2cm and 1.3cm of geo,item] (surf) {Surfaces};
    % \end{scope}
    % % \draw[arr] (geo) -- (mat);
    % % \draw[arr] (geo) -- (surf);

    \tikzset{conn/.append style={arr,line width=1.5pt}}

    % \draw[conn] (nav.east) .. controls ++(3.5,0) and ++(3,-1) .. (geo.east) node[pos=0.8,sloped,above] {uses};

    \draw[conn] (nav.east) -| ($(fitfind.east)+(2mm,0)$) 
    node[pos=0.8,sloped,above] {uses}
    |- (geo.east) ;

    % \draw[conn] (actab.west) .. controls ++ (-2.3,2) and ++ (-2.3,-1) .. (mat.west) node[align=center,pos=0.95,above left] {material\\ effects use};
    \draw[conn] (actab.west) -| ($(mag.east|-acts.west)!0.5!(acts.west)$)
    |- ($(mat.south)+(0,-5mm)$) -- (mat.south);

    % \draw[conn] (fitfind.east) .. controls ++(1.3,-0.5) and ++(1.5,0) .. (prop.east) node[pos=0.3,below,sloped] {uses};

    \draw[conn] (prop.north west) -- (edm.south east) node[above,pos=0.3,sloped] {uses};

    \draw[conn] (prop.west) -- (mag.east) node[below,pos=0.5,sloped] {uses};

    % \draw[conn] (eigenstep) .. controls ++ (-2,-1) and ++(3,-3) .. (mag) node [pos=0.8,above,sloped] {uses};
    % \draw[conn] (atlstep.west) .. controls ++ (-1,1) and ++(1,1) .. (mag.north east) node[pos=0.7,above,sloped] {uses};

    \draw[conn] (fitfind.south) -- (atlstep|-prop.north) node[midway,right] {uses};

    \draw[conn] (vertex) -- ($(mag.south east)!0.7!(mag.north east)$) node[pos=0.3,above,sloped]{uses};

    \draw[conn] (geo.west) -- (util) node[midway,above,sloped] {uses};

    % \draw[conn] (geo.north west) .. controls ++ (-2,1.5) and ++(1,0) .. (util.east) node[pos=0.5,above,sloped]{uses};

    % \draw[conn] (prop.north west) .. controls ++(-0.5,1) and ++(0.5,-0.2) .. (edm.south east) node[pos=0.5,above,sloped] {uses};

  \end{tikzpicture}


\end{document}

==> acts_fig_impl_integration.tex <==
\documentclass[dvipsnames,crop=true]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,external,positioning,decorations.text,backgrounds}
\usepackage{etoolbox}
\begin{document}

\begin{tikzpicture}[scale=1.0, node distance=2cm and 3cm,line width=1pt,rounded corners=5pt]
  
    % Configure colors here
    % \def\colorGeometry{green!15}
    % \def\colorUtilities{blue!10}
    % \def\colorMagneticField{red!15}
    % \def\colorPropagation{cyan!15}
    % \def\colorEDM{orange!10}
    % \def\colorFitting{yellow!10}

    \definecolor{tab1}{RGB}{31,119,180}
    \definecolor{tab2}{RGB}{255,127,14}
    \definecolor{tab3}{RGB}{44,160,44}
    \definecolor{tab4}{RGB}{214,39,40}
    \definecolor{tab5}{RGB}{148,103,189}
    \definecolor{tab6}{RGB}{140,86,75}
    \definecolor{tab7}{RGB}{227,119,194}
    \definecolor{tab8}{RGB}{127,127,127}
    \definecolor{tab9}{RGB}{188,189,34}
    \definecolor{tab10}{RGB}{23,190,207}


    \def\green{tab3!50}
    \def\greenm{tab3!50!black}
    \def\blue{tab1!50}
    \def\bluem{tab1!50!black}
    
    \coordinate (tr) at ({\linewidth-1pt},3);
    \node[\greenm,anchor=west] (explabel) at (0,0) {Experiment};
    \coordinate (bl) at (explabel.south west);

    % \fill[red] (tr) circle(3pt);
    % \fill[red] (0,0) circle(3pt);

    % \fill[green] (0,0) rectangle(\linewidth, 2cm);


    % \fill (tr) circle(2pt);

    \newcommand{\connbox}[2]{
      \node[] (conn) at (0,0) {#1};
      \draw[#2,tab4] ($(conn.south west) + (0.1,-0.05)$) -- ($(conn.south east) + (-0.1,-0.05)$);
      \begin{scope}[on background layer]
        \fill[tab2!15!white] ($(conn.south west) - (0,0.2)$) rectangle ($(conn.north east) + (0,0)$);
      \end{scope}
    }
    
    \def\buf{0.1};

    \node[\greenm,anchor=east] (explabel2) at (0,0-|tr) {Experiment};

    \node[\bluem] (actslable) at ($(explabel.east)!0.5!(explabel2.west)$) {ACTS};

    \node[rotate=90,below] at ($(bl)!0.5!(tr-|bl)$) {Detector};
    \node[rotate=90,above] at ($(bl-|tr)!0.5!(tr)$) {Analysis};

    \node[align=center] at ($(bl)!0.5!(tr)$) {
      Tracking,\\ 
      Vertexing, \\
      ...
    };


    \begin{scope}[on background layer]
      \fill[\green,draw=black,dashed,line width=1pt] (explabel.south west) rectangle (explabel.north east|-tr);

      \fill[\green,draw=black,dashed,line width=1pt] (explabel2.south west) rectangle (explabel2.north east|-tr);

      \fill[\blue,draw=black,dashed,line width=1pt] ($(explabel.south east)+(\buf,0)$) rectangle ($(explabel2.north west|-tr) - (\buf,0)$);
    \end{scope}

    \begin{scope}[shift={($(explabel.east)!0.85!(explabel.east|-tr) + ({\buf/2},0)$)}]
      \connbox{Context objects}{<->}
    \end{scope}
    \begin{scope}[shift={($(explabel.east)!0.55!(explabel.east|-tr) + ({\buf/2},0)$)}]
      \connbox{Source links}{<->}
    \end{scope}
    \begin{scope}[shift={($(explabel.east)!0.25!(explabel.east|-tr) + ({\buf/2},0)$)}]
      \connbox{Measurements}{->}
    \end{scope}

    \begin{scope}[shift={($(explabel2.west)!0.7!(explabel2.west|-tr) - ({\buf/2},0)$)}]
      \connbox{Tracks}{->}
    \end{scope}
    \begin{scope}[shift={($(explabel2.west)!0.3!(explabel2.west|-tr) - ({\buf/2},0)$)}]
      \connbox{Vertices}{->}
    \end{scope}

    % \node[anchor=south west,\greenm] at ($(bl|-tr)$) {Experiment software};

  \end{tikzpicture}

\end{document}

==> acts_fig_impl_layer_geometry.tex <==
%% !TEX root = ../../main.tex
\documentclass[crop=true]{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,positioning,decorations.text,backgrounds}
\usepackage{etoolbox}
\usepackage{standalone}

\begin{document}
\begin{tikzpicture}[scale=1.0]

    \definecolor{tab1}{RGB}{31,119,180}
    \definecolor{tab2}{RGB}{255,127,14}
    \definecolor{tab3}{RGB}{44,160,44}
    \definecolor{tab4}{RGB}{214,39,40}
    \definecolor{tab5}{RGB}{148,103,189}
    \definecolor{tab6}{RGB}{140,86,75}
    \definecolor{tab7}{RGB}{227,119,194}
    \definecolor{tab8}{RGB}{127,127,127}
    \definecolor{tab9}{RGB}{188,189,34}
    \definecolor{tab10}{RGB}{23,190,207}

    \def\passivec{tab2!80}
    \def\sensitivec{tab3!80}

    \def\ao{90}
    \def\as{45}
    \pgfmathsetmacro{\al}{-\as+\ao}
    \pgfmathsetmacro{\ar}{\as+\ao}
    \def\ri{6}
    \def\ro{8}
    \def\rvi{5.5}
    \def\rvo{8.5}
    \pgfmathsetmacro{\rm}{(\ro+\ri)/2}
    
    \newcommand{\dbox}[4]{
      \def\w{#2}
      \def\h{#3}
      \node[#4,inner sep=0,minimum width=\w,minimum height=\h] (#1) at (0,0) {};
    }
    \def\n{5}

    % \coordinate (gtr) at ({\linewidth},3cm);
    % \fill[red] (0,0) circle(3pt);
    % \coordinate (gright) at ({0.99\linewidth},0);
    \coordinate (gright) at ({\linewidth-2mm},0);
    \coordinate (gleft) at (0,0);


    \pgfmathsetmacro{\wcalc}{2*cos(\al)*\rvo * 1cm}
    \pgfmathsetmacro{\wscale}{0.4 / (\wcalc/\linewidth)}
    \def\gs{\wscale}

    \coordinate (gmid) at ({0.5*\linewidth},{\gs*\rm});

    % \fill[red] (gmid) circle(3pt);
    
    % \node at (0,-3) {\wcalc - \wscale};
    % \draw[red,line width=1pt,->] (0,0) -- (\linewidth, 0);

    \begin{scope}[shift={({0.25*\linewidth},0)}]
      \begin{scope}[scale=\gs]
      %   \coordinate (bl) at ({-cos(\al)*\ro}, {sin(\al)*\ri});
        \coordinate (bl) at ({-cos(\al)*\rvo}, {sin(\al)*\rvi});
        \coordinate (tr) at ({cos(\al)*\rvo}, \rvo);
        \coordinate (pad) at (6pt,6pt);
        \clip ($(bl-|gleft) - (pad)$) rectangle ($(tr) + (pad)$);
      
        \node at (0,{sin(\al)*\ri}) {(a)};
      
        \foreach \r in {\ri,\ro} {
          \draw[line width=1pt] (0,0) ++ (\al:\r) arc (\al:\ar:\r);
        }
        
        \foreach \r in {\rvi,\rvo} {
          \draw[line width=1pt,black!70] (0,0) ++ (\al:\r) arc (\al:\ar:\r);
        }
      
        \foreach \i in {0,...,\n} {
          \pgfmathsetmacro{\a}{\al + (\ar-\al)/\n * \i}
          \draw[fill=\passivec] (\a:\ro) circle(6pt);
        }
      
      
        \foreach \i in {0,...,3} {
          \pgfmathsetmacro{\ma}{-\as + \i*25 + 5}
          \begin{scope}[rotate=\ma,transform shape]
            \begin{scope}[transform shape,shift={(0,\rm)},rotate=10]
              \begin{scope}[shift={(0,0.2)}]
                \dbox{b1}{8mm}{6mm}{draw,fill=\passivec,rounded corners=3pt}
              \end{scope}
              \begin{scope}[shift={($(b1.south) + (0,-2pt)$)}]
                \dbox{b2}{3cm}{2mm}{draw,anchor=north,fill=\sensitivec,rounded corners=1pt}
              \end{scope}
              \begin{scope}[shift={($(b2.south) + (0,-1pt)$)}]
                \dbox{b3}{2cm}{3mm}{draw,anchor=north,fill=\passivec}
              \end{scope}
      
              \begin{scope}[shift={($(b1.south east) + (2pt,0pt)$)}]
                \draw[fill=\passivec] (0,0) --(7mm,0) --(0,6mm) -- cycle;
                \draw[fill=white] (1.8mm,1.8mm) circle(3.5pt);
              \end{scope}
              \draw[line width=2pt,shorten >=2pt,\passivec] (b1.north west) -- (b2.north west);
            \end{scope}
          \end{scope}
        }
      
      \end{scope}
    \end{scope}
    
    \def\thec{black!5}

    
    \begin{scope}[shift={({0.75\linewidth},0)}]
      \begin{scope}[draw=black!50,scale=\gs]
        \coordinate (bl) at ({-cos(\al)*\rvo}, {sin(\al)*\rvi});
        \coordinate (tr) at ({cos(\al)*\rvo}, \rvo);
        \coordinate (pad) at (6pt,6pt);
        \clip ($(bl) - (pad)$) rectangle ($(tr) + (pad)$);
      
        \node at (0,{sin(\al)*\ri}) {(b)};
      
        \foreach \i in {0,...,\n} {
          \pgfmathsetmacro{\a}{\al + (\ar-\al)/\n * \i}
          \draw[fill=\thec] (\a:\ro) circle(6pt);
        }
        
        \foreach \r in {\ri,\ro} {
          \draw[line width=1.5pt,tab10,dashed] (0,0) ++ (\al:\r) arc (\al:\ar:\r);
        }
        
        \foreach \r[count=\ri] in {\rvi,\rvo} {
          \draw[line width=1.5pt,tab1,dashed] (0,0) ++ (\al:\r) arc (\al:\ar:\r) coordinate[at end] (vl\ri) coordinate[at start] (vr\ri);
        }
      
        \coordinate (appo) at (90:\ro);
      
        \foreach \i in {0,...,3} {
          \pgfmathsetmacro{\ma}{-\as + \i*25 + 5}
          \begin{scope}[rotate=\ma,transform shape]
            \begin{scope}[transform shape,shift={(0,\rm)},rotate=10]
              \begin{scope}[shift={(0,0.2)}]
                \dbox{b1}{8mm}{6mm}{draw,fill=\thec,rounded corners=3pt}
              \end{scope}
              \begin{scope}[shift={($(b1.south) + (0,-2pt)$)}]
                \dbox{b2}{3cm}{2mm}{draw,anchor=north,fill=\sensitivec,draw=black,rounded corners=1pt}
                \coordinate (sepo\i) at (15mm,0);
              \end{scope}
              \begin{scope}[shift={($(b2.south) + (0,-1pt)$)}]
                \dbox{b3}{2cm}{3mm}{draw,anchor=north,fill=\thec}
              \end{scope}
      
              \begin{scope}[shift={($(b1.south east) + (2pt,0pt)$)}]
                \draw[fill=black!15] (0,0) --(7mm,0) --(0,6mm) -- cycle;
                \draw[fill=white] (1.8mm,1.8mm) circle(3.5pt);
              \end{scope}
              \draw[line width=2pt,shorten >=2pt,\thec] (b1.north west) -- (b2.north west);
            \end{scope}
          \end{scope}
        }
        
        \def\aext{6}
        \draw[line width=1.5pt,tab4] (0,0) ++ ({\al-\aext}:\rm) arc ({\al-\aext}:{\ar+\aext}:\rm) coordinate[at end] (repo);
      
        \coordinate (label) at (0,{\rvo + 0.8});
        \coordinate (vlabloc) at (0,{\rvi - 0.8});
        \coordinate (bl2) at ({\ar}:\rvi);
      
      \end{scope}
    \end{scope}
    
    \node[anchor=base] (alabel) at (label) {Approach};
    % \node (vlab) at (vlabloc) {Volume bounds};
    % \node (slab) at ($(sepo0)-(0,2cm)$) {Sensitive};


    \begin{scope}[line width=1pt,shorten >=2pt]

      % \fill[red] (bl2-|gmid) circle(3pt);
      \node[below] (rlab) at (bl2-|gmid) {Representative};
      \draw[->] (rlab) |- (repo);

      \node (vlab) at (rlab-|{\linewidth*0.75},0) {Volume bounds};

      \draw[->,line width=1pt,shorten >=1pt] (vlab) -| (vl1);
      \coordinate (lix) at ($(vr2)!0.6!(vr2-|gright)$);
      \draw[->,line width=1pt,shorten >=1pt] 
        (vlab) 
        -- (vlab-|vr2) 
        node[below,pos=0.6] (xx) {}
        -| (lix) 
        -- (vr2);

      \draw[->] (alabel) -- (appo);

    %   \node[anchor=north east] (slabel) at ($(sepo0|-xx)-(3mm,0)$) {Sensitive};

    %   \draw[->] (slabel.east) -| (sepo0);
    
      \coordinate (ml) at (0, {(\ro + sin(\al)*\ri)/2});
      

    \end{scope}

    \begin{scope}[rounded corners=2pt]
      \node[fill=\sensitivec,left=5pt] at (alabel-|{0.25*\linewidth},0) {Sensitive};
      \node[fill=\passivec,right=5pt] at (alabel-|{0.25*\linewidth},0) {Passive};
    \end{scope}
    
\end{tikzpicture}
\end{document}

==> acts_fig_impl_magfield.tex <==
\documentclass[dvipsnames,crop=true]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,external,positioning,decorations.text,backgrounds}
\usepackage{etoolbox}
\begin{document}

  \begin{tikzpicture}[scale=1.3,line width=0.8pt]
    \definecolor{tab1}{RGB}{31,119,180}
    \definecolor{tab2}{RGB}{255,127,14}
    \definecolor{tab3}{RGB}{44,160,44}
    \definecolor{tab4}{RGB}{214,39,40}
    \definecolor{tab5}{RGB}{148,103,189}
    \definecolor{tab6}{RGB}{140,86,75}
    \definecolor{tab7}{RGB}{227,119,194}
    \definecolor{tab8}{RGB}{127,127,127}
    \definecolor{tab9}{RGB}{188,189,34}
    \definecolor{tab10}{RGB}{23,190,207}

    \tikzstyle{every node}=[font=\small]
    \begin{scope}
      \def\xmax{4}
      \def\ymax{4}
      \foreach \y in {0,...,\ymax}{
        \draw (0, \y) -- (\xmax, \y);
      }
      \foreach \x in {0,...,\xmax}{
        \draw [] (\x, 0) -- (\x, \ymax);
        \foreach \y in {0,...,\ymax}{
          \draw[fill=gray]  (\x, \y) circle (1pt);
        }
      }

      \draw [->] (-0.5,-0.5) -- (-0.5,\ymax) node [above] {$y$};
      \draw [->] (-0.5,-0.5) -- (\xmax,-0.5) node [right] {$x$};

      \draw [->] (-0.2,-0.2) to[out=65, in=185]%
        node foreach[evaluate={\pi*0.05 + 0.10} as \p] \pi in {1,...,20} [pos=\p] (n\pi) {}%
        (4.5, 2.9);

      \node (g1) at (0.5,0.2) {cell 1};
      \node (g2) at (0.4,1.8) {cell 2};
      \node (g3) at (1.6,1.2) {cell 3};
      \node (g4) at (1.5,2.7) {cell 4};
      \node (g5) at (2.5,1.5) {cell 5};
      \node (g6) at (3.5,1.5) {cell 6};

      \foreach \n in {1,...,2} {
        \draw [fill=tab1] (n\n) circle (1.5pt);
        \draw[->] (g1) -- (n\n);
      }
      \foreach \n in {3,...,4} {
        \draw [fill=tab2] (n\n) circle (1.5pt);
        \draw[->] (g2) -- (n\n);
      }
      \foreach \n in {5,...,7} {
        \draw [fill=tab3] (n\n) circle (1.5pt);
        \draw[->] (g3) -- (n\n);
      }
      \foreach \n in {8,...,9} {
        \draw [fill=tab4] (n\n) circle (1.5pt);
        \draw[->] (g4) -- (n\n);
      }
      \foreach \n in {10,...,13} {
        \draw [fill=tab5] (n\n) circle (1.5pt);
        \draw[->] (g5) -- (n\n);
      }
      \foreach \n in {14,...,16} {
        \draw [fill=tab6] (n\n) circle (1.5pt);
        \draw[->] (g6) -- (n\n);
      }

      \node[align=center] (gl) at (0.5, 3.5) {grid \\points};
      \foreach \x in {0,1}{
        \foreach \y in {3, 4} {
          \draw [->,shorten >=1mm,shorten <=-1mm] (gl) -- (\x, \y);
        }
      }

    \end{scope}

  \end{tikzpicture}

\end{document}

==> acts_fig_impl_propagator.tex <==
\documentclass[crop=true]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{etoolbox}
\begin{document}


  \begin{tikzpicture}[scale=1.4,line width=1pt]
    \tikzstyle{every node}=[font=\footnotesize]

    \def\h{0.5}
    \def\pw{0.2}

    \newcommand{\arrow}[3] {
      \def\s{#3}
      \ifdefstring{\s}{r}{
        \fill[#2] (0,0) -- (0,\h) -- (#1,\h) -- ({#1+\pw},{\h/2}) -- (#1,0) -- cycle;
      }{
        \ifdefstring{\s}{l}{
          \fill[#2] (0,0) -- ({-\pw},{\h/2}) -- (0,\h) -- (#1,\h) -- (#1,0) -- cycle;
        }{
          \fill[#2] (0,0) -- ({-\pw},{\h/2}) -- (0,\h) -- (#1,\h) -- ({#1+\pw},{\h/2}) -- (#1,0) -- cycle;
        }
      }
    }

    \newcommand{\xlabel}[3]{
      \node[#2] at (#1,{\h/2}) {#3};
    }

    \arrow{6.2}{lime}{r}
    \begin{scope}[black]
        \xlabel{0.8}{}{Propagator}
    \end{scope}

    \begin{scope}[white]
        \begin{scope}[shift={(1.7,0)}]
          \begin{scope}[shift={(3.0,0)}]
            \arrow{1.4}{purple}{lr}
            \xlabel{0.8}{}{Navigator}
          \end{scope}
    
          \arrow{3.0}{orange}{lr}
          \xlabel{0.5}{}{Stepper}
          % \draw[<-] (0.5,\h) -- (0.5,{\h+0.5}) node[above] {Numeric integration};
    
          \begin{scope}[shift={(1.3,0)}]
            \arrow{1.6}{cyan}{lr}
            \xlabel{0.8}{}{Magnetic Field}
          \end{scope}
        \end{scope}
    \end{scope}

    \draw[->] (-1,{\h*3/4}) node[above] {Start parameters} -- (0,{\h*3/4});
    \draw[->,dashed] (-1,{\h/4}) node[below] {Destination surface} -- (0,{\h/4});

    \draw[->] (6.4,{\h/2}) -- (7.5,{\h/2}) node[above] {\texttt{Extendable<...>}} node[below] {Result};

    \draw[<-] (0.8,0) -- (0.8,-0.5) node[below] {\texttt{Options<Actors, Aborters>}};




  \end{tikzpicture}

\end{document}
